semopy 2: A Structural Equation Modeling Package with Random Effects in Python

Structural Equation Modeling (SEM) is an umbrella term that includes numerous multivariate statistical techniques that are employed throughout a plethora of research areas, ranging from social to natural sciences. Until recently, SEM software was either commercial or restricted to niche languages, and the lack of SEM packages compatible with more mainstream programming languages was dire. To combat that, we introduced a Python package semopy 1 that surpassed other state-of-the-art software in terms of performance and estimation accuracy. Yet, it was lacking in functionality and its usage was burdened with unnecessary boilerplate code. Here, we introduce a complete overhaul of semopy that improves upon the previous results and comes with lots of new capabilities. Furthermore, we propose a novel SEM model that combines in itself a notion of random effects from linear mixed models (LMMs) to model numerous phenomena, such as spatial data, time series or population stratification in genetics.

==> figures/accuracy_plots.tex <==
\begin{tabular}{cc}
	{\Large B} & {\Large C} \\
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_exo}},
				ylabel={$N$, number of non-convergent models},
				%legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xtick={2,3,4,5,6,7,8}
				]
				\addplot[style1, ]
				coordinates {
					(2,19)(3,12)(4,17)(5,8)(6,13)(7,14)(8,7)
				};
				\addplot[style2, ]
				coordinates {
					(2,18)(3,10)(4,17)(5,10)(6,14)(7,15)(8,10)
				};
				\addplot[style3,]
				coordinates {
					(2,18)(3,10)(4,18)(5,10)(6,14)(7,14)(8,10)
				};
				
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	
	
	&
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\pgfkeys{{/pgfplots/legend entry/.code=\addlegendentry{#1}}}
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_endo}},
				%ylabel={$N$, number of non-convergent models},
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xtick={2,3,4,5,6,7}
				]
				\addplot[style1, legend entry={\code{Model}[FIML]}]
				coordinates {
					(2,24)(3,17)(4,18)(5,20)(6,17)(7,15)
				};
				\addplot[style2, legend entry={\code{Model}[MLW]}]
				coordinates {
					(2,22)(3,17)(4,18)(5,20)(6,18)(7,17)
				};
				\addplot[style3, legend entry={\code{ModelMeans}[ML]}]
				coordinates {
					(2,22)(3,18)(4,18)(5,20)(6,17)(7,17)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	\\
	
	{\Large D} & {\Large E} \\
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			%\pgfkeys{{/pgfplots/legend entry/.code=\addlegendentry{#1}}}
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_lat}},
				ylabel={$N$, number of non-convergent models},
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xtick={1,2,3,4,5,6}
				]
				\addplot[style1, ]
				coordinates {
					(1,5)(2,17)(3,7)(4,35)(5,47)(6,82)
				};
				\addplot[style2, ]
				coordinates {
					(1,4)(2,17)(3,11)(4,35)(5,53)(6,83)
				};
				\addplot[style3,]
				coordinates {
					(1,4)(2,18)(3,10)(4,33)(5,48)(6,79)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	&
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			%	\pgfkeys{{/pgfplots/legend entry/.code=\addlegendentry{#1}}}
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n}},
				%	ylabel={$N$, number of non-convergent models},
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xtick={50,100,150,200,250,300,350,400}
				]
				\addplot[style1, ]
				coordinates {
					(50,47)(100,17)(150,5)(200,2)(250,2)(300,3)(350,1)(400,1)
				};
				\addplot[style2, ]
				coordinates {
					(50,53)(100,17)(150,6)(200,2)(250,3)(300,2)(350,1)(400,1)
				};
				\addplot[style3, ]
				coordinates {
					(50,53)(100,18)(150,7)(200,2)(250,3)(300,3)(350,1)(400,1)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	
\end{tabular}
\begin{tabular}{c}
	{\Large F}\\
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_cycles}},
				ylabel={$N$, number of non-convergent models},
				legend pos=north east,
				ymajorgrids=true,
				grid style=dashed,
				xtick={1,2,3,4}
				]
				\addplot[style1,]
				coordinates {
					(1,60)(2,93)(3,148)(4,180)
				};
				\addplot[style2,]
				coordinates {
					(1,70)(2,96)(3,161)(4,191)
				};
				\addplot[style3, ]
				coordinates {
					(1,57)(2,86)(3,147)(4,179)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	
	
\end{tabular}

==> figures/efa_plots.tex <==
\begin{tabular}{cc}
	{\Large A} & {\Large B} \\
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_lat}},
				ylabel={$\epsilon_\Lambda$},
				ymajorgrids=true,
				grid style=dashed,
				xtick={2,3,4,5,6}
				]
				\addplot[style1]
				coordinates {
					(2,0.06572420634920635)(3,0.15688973063973066)(4,0.267127385142091)(5,0.40430904237470283)(6,0.5410405531518232)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	&
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n}},
				ymajorgrids=true,
				grid style=dashed,
				xtick={50,100,150,200,250,300,350}
				]
				\addplot[style1,]
				coordinates {
					(50,0.22977456185789522)(100,0.18367542950876287)(150,0.17851031684365018)(200,0.15688973063973066)(250,0.17856330397997064)(300,0.1644194077527411)(350,0.1497511439178106)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	\\
	{\Large C} & {\Large D} \\
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{n\_exo}},
				ylabel={$\epsilon_\Lambda$},
				ymajorgrids=true,
				grid style=dashed,
				xtick={5,10,15,20,25,30,35,40}
				]
				\addplot[style1,]
				coordinates {
					(5,0.412540145040145)(10,0.2326834585167918)(15,0.17798692048692052)(20,0.15688973063973066)(25,0.15091740050073382)(30,0.12264061555728224)(35,0.14132349132349134)(40,0.138665285331952)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	&
	
	\begin{tikzpicture}
		\begin{scope}[scale=0.5, transform shape]
			\begin{axis}[
				label style={font=\LARGE},
				height=0.5\textheight,
				xlabel={\code{sampler\_var\_psi}},
				ymajorgrids=true,
				grid style=dashed,
				xtick={0.5,8.0,16.0,32.0,64.0}
				]
				\addplot[style1,]
				coordinates {
					(0.5,1.0999919062419063)(1.0,0.7777052577052577)(2.0,0.4812857204523871)(4.0,0.27824095657428993)(8.0,0.18520514978848313)(16.0,0.15141673141673143)(32.0,0.1454008029008029)(64.0,0.16636493136493138)
				};
			\end{axis}
		\end{scope}
	\end{tikzpicture}
	
	
	
\end{tabular}

==> figures/fa.tex <==
\begin{tikzpicture}
	\begin{scope}[transform shape]
		\node[my_latent] (eta1) at (0.5,0) {$\eta_1$};
		\node[my_manif] (y1) at (-1, -1) {$y_1$};
		\node[my_manif] (y2) at (0, -1) {$y_2$};
		\node[my_manif] (y3) at (1, -1) {$y_3$};
		\node[my_manif] (y4) at (2, -1) {$y_4$};
		\node[my_manif] (y5) at (3, -1) {$y_5$};
		\node[my_manif] (y6) at (4, -1) {$y_6$};
		\node[my_manif] (y7) at (5, -1) {$y_7$};
		\node[my_latent] (eta2) at (3.5,0) {$\eta_2$};
		
		\draw[my_arrow_mp] (eta1) -- (y1);
		\draw[my_arrow_mp] (eta1) -- (y2);
		\draw[my_arrow_mp] (eta1) -- (y3);
		\draw[my_arrow_mp] (eta1) -- (y4);
		\draw[my_arrow_mp] (eta2) -- (y4);
		\draw[my_arrow_mp] (eta2) -- (y5);
		\draw[my_arrow_mp] (eta2) -- (y6);
		\draw[my_arrow_mp] (eta2) -- (y7);
		
			\draw[my_covariance] (eta1) to [out= 90, in=180] (2, 1.6) to [out=0, in= 90] (eta2);
	\end{scope}
\end{tikzpicture}

==> figures/fa_legend.tex <==
\begin{tabular}{rlrlrl}
		\raisebox{-0.3\height}{\begin{tikzpicture}
			\node[my_latent] (eta) at (0,0) {$\eta$};
		\end{tikzpicture}} & -- latent factor;
	   &
	   \lapbox[\width]{1em}{\raisebox{-0.35\height}{\begin{tikzpicture}
			\node[my_manif] (y) at (0,0) {$y$};
		\end{tikzpicture}}} & -- indicator;
	\end{tabular}
\\
\begin{tabular}{rlrl}
      \lapbox[\width]{1em}{\begin{tikzpicture}
		\node (a1) at (0,0) {};
		\node (a2) at (0.8,0) {};
		\draw[my_arrow] (a1) -- (a2);
	\end{tikzpicture}} & -- loading;
 \lapbox[\width]{1em}{\begin{tikzpicture}
	\node (a1) at (0,0) {};
	\node (a2) at (0.8,0) {};
	\draw[my_covariance] (a1) -- (a2);
\end{tikzpicture}} & -- covariance;
\end{tabular}

==> figures/figmtsem.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=1, transform shape]
		
		\node[my_obs] (y1) at (0,0) {$p_1$};
		\node[my_obs] (y2) at (1,0) {$p_2$};
		\node[my_obs] (y3) at (2,0) {$p_3$};
		\node[my_latent] (eta1) at (1, 2) {$\eta_1^{(1)}$};
		\draw[my_arrow] (eta1) -- (y1); 
		\draw[my_arrow] (eta1) -- (y2); 
		\draw[my_arrow] (eta1) -- (y3); 
		
		\node[my_obs] (y4) at (3,0) {$p_4$};
		\node[my_obs] (y5) at (4,0) {$p_5$};
		\node[my_obs] (y6) at (5,0) {$p_6$};
		\node[my_obs] (y7) at (6,0) {$p_7$};
		\node[my_latent] (eta2) at (4, 2) {$\eta_2^{(1)}$};
		\draw[my_arrow] (eta2) -- (y3); 
		\draw[my_arrow] (eta2) -- (y4); 
		\draw[my_arrow] (eta2) -- (y5); 
		\draw[my_arrow] (eta2) -- (y6); 
		\draw[my_arrow] (eta2) -- (y7); 
		
		\node[my_obs] (y8) at (7,0) {$p_8$};
		\node[my_obs] (y9) at (8,0) {$p_9$};
		\node[my_obs] (y10) at (9,0) {$p_{10}$};
		\node[my_latent] (eta3) at (7, 2) {$\eta_3^{(1)}$};
		\draw[my_arrow] (eta3) -- (y6); 
		\draw[my_arrow] (eta3) -- (y7); 
		\draw[my_arrow] (eta3) -- (y8); 
		\draw[my_arrow] (eta3) -- (y9); 
		\draw[my_arrow] (eta3) -- (y10); 
		
		\node[my_latent] (eta4) at (2.5, 4) {$\eta_1^{(2)}$};
		\draw[my_arrow] (eta4) -- (eta1); 
		\draw[my_arrow] (eta4) -- (eta2); 
		
		
		\node[my_latent] (eta5) at (5.5, 4) {$\eta_2^{(2)}$};
		\draw[my_arrow] (eta5) -- (eta2); 
		\draw[my_arrow] (eta5) -- (eta3); 
		
		
		
		\draw[my_covariance] (eta4) to [out= 90, in=180] (4, 6) to [out=0, in= 90] (eta5);
		
		
		\draw [decorate,decoration={brace,amplitude=10pt},xshift=-4pt,yshift=0pt]
		(-0.25, -0.2) -- (-0.25, 2.5) node [black,midway,xshift=-0.6cm, rotate=90] 
		{1-й уровень};
		\draw [decorate,decoration={brace,amplitude=10pt,mirror},xshift=-4pt,yshift=0pt]
		(8, 1.5) -- (8, 4.5) node [black,midway,xshift=0.6cm, rotate=-90] 
		{2-й уровень};
		
		
		\node[my_obs_exo] (g1) at (1.5, 5.0) {$g_1$};
		\node[my_obs_exo] (g2) at (1.0, 4.2) {$g_2$};
		\draw[my_arrow] (g1) -- (eta4);
		\draw[my_arrow] (g2) -- (eta4);
		\node[my_obs_exo] (g3) at (0, 3.4) {$g_3$};
		\node[my_obs_exo] (g4) at (1, 3.4) {$g_4$};
		\draw[my_arrow] (g3) -- (eta1);
		\draw[my_arrow] (g4) -- (eta1);
		
		
		%\node[my_obs_exo] (g5) at (6.5, 5.0) {$g_5$};
		\node[my_obs_exo] (g6) at (7.0, 4.2) {$g_5$};
		%\draw[my_arrow] (g5) -- (eta5);
		\draw[my_arrow] (g6) -- (eta5);
		\node[my_obs_exo] (g7) at (6.8, 3.4) {$g_6$};
		\draw[my_arrow] (g7) -- (eta5);
		%    \node[my_obs_exo] (g1) at (1.5, 6) {$g_1$};
		\node[my_obs_exo] (g8) at (4, 3.5) {$g_7$};
		\node[my_obs_exo] (g9) at (0.5, -1) {$g_8$};
		\draw[my_arrow] (g8) -- (eta2);
		\draw[my_arrow] (g9) -- (y2);
		\node[my_obs_exo] (g5) at (6.5,-1) {$g_9$};
		\draw[my_arrow] (g5) -- (y8);
		\draw[my_arrow] (g5) -- (y7);
		
	\end{scope}
\end{tikzpicture}

==> figures/pa.tex <==
\begin{tikzpicture}
	\begin{scope}[transform shape]
		
		
		\node[my_obs] (x1) at (0,0) {$x_1$};
		\node[my_obs] (x2) at (1,0) {$x_2$};
		\node[my_obs] (x3) at (2,0) {$x_3$};
		\node[my_obs] (x4) at (3,1) {$x_4$};
		\node[my_obs] (x5) at (3,-1) {$x_5$};
		\node[my_obs] (x6) at (4, 1) {$x_6$};
		\node[my_obs] (x7) at (4,-1) {$x_7$};


	
		\draw[my_arrow] (x1) -- (x2);
		\draw[my_arrow] (x2) -- (x3);
		\draw[my_arrow] (x3) -- (x4);
		\draw[my_arrow] (x3) -- (x5);
		\draw[my_arrow] (x4) -- (x6);
		\draw[my_arrow] (x5) -- (x7);
		
	\end{scope}
\end{tikzpicture}

==> figures/pa_legend.tex <==
\begin{tabular}{rlrlrl}
			\begin{tikzpicture}
				\node[my_obs] (x) at (0,0) {$x$};
			\end{tikzpicture} & -- observed variable;
		&
      \lapbox[\width]{1em}{\begin{tikzpicture}
		\node (a1) at (0,0) {};
		\node (a2) at (0.8,0) {};
		\draw[my_arrow] (a1) -- (a2);
	\end{tikzpicture}} & -- loading;
\end{tabular}

==> figures/sem.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=1.3, transform shape]
		
		\node[my_obs] (y1) at (1,10) {$x_6$};
		\node[my_obs] (y2) at (1,9) {$x_7$};
		\node[my_obs] (y3) at (1,8) {$x_8$};
		\node[my_obs] (y4) at (4,7) {$x_9$};
		\node[my_obs] (y5) at (4,6) {$x_{10}$};
		\node[my_obs] (y6) at (5,7) {$x_{11}$};
		
		\node[my_obs] (x1) at (2,7) {$x_1$};
		\node[my_obs] (x2) at (2,6) {$x_2$};
		\node[my_obs] (x3) at (3,8) {$x_3$};
		\node[my_obs] (x4) at (6,8) {$x_4$};
		\node[my_obs] (x5) at (7,8) {$x_5$};
		\node[my_obs] (x6) at (6.5,7) {$x_{12}$};
		
		\node[my_latent] (eta1) at (2,9) {$\eta_1$};
		\node[my_latent] (eta2) at (2,8) {$\eta_2$};
		\node[my_latent] (eta3) at (3,6.5) {$\eta_3$};
		\node[my_latent] (eta4) at (4.5, 8) {$\eta_4$};
		
		
		\draw[my_arrow] (eta1) -- (x3) ; 
		\draw[my_arrow] (eta2) -- (x3); 
		\draw[my_arrow] (x1) -- (x3); 
		\draw[my_arrow] (x1) -- (eta3); 
		\draw[my_arrow] (x2) -- (eta3) ; 
		\draw[my_arrow] (x3) -- (eta4) ; 
		\draw[my_arrow] (eta4) -- (x4); 
		\draw[my_arrow] (x4) -- (x5) ; 
		\draw[my_arrow] (x6) -- (x5) ; 
		\draw[my_arrow] (x6) -- (x4) ; 
		\draw[my_arrow] (x4) to [out=135, in=0] (4.5, 8.7) to [out=180, in=45] (x3); 
		\draw[my_covariance] (eta2) to [out= 200, in=90] (1.2, 7) to [out=-90, in= 180] (x2);
		\draw[my_covariance_mp] (y5) to [out= 0, in=225] (4.8, 6.2) to [out=45, in= -90]   (y6);
		
		\draw[my_arrow] (eta1) -- (y1) ; 
		\draw[my_arrow] (eta1) -- (y2); 
		\draw[my_arrow] (eta1) -- (y3); 
		\draw[my_arrow] (eta2) -- (y3) ; 
		\draw[my_arrow] (eta3) -- (y4) ;
		\draw[my_arrow] (eta3) -- (y5) ; 
		\draw[my_arrow] (eta4) -- (y4);
		\draw[my_arrow] (eta4) -- (y6);
		
	\end{scope}
\end{tikzpicture}

==> figures/sem0.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=1.3, transform shape]
		
		\node[my_manif] (y1) at (1,10) {$y_1$};
		\node[my_manif] (y2) at (1,9) {$y_2$};
		\node[my_manif] (y3) at (1,8) {$y_3$};
		\node[my_manif] (y4) at (4,7) {$y_4$};
		\node[my_manif] (y5) at (4,6) {$y_5$};
		\node[my_manif] (y6) at (5,7) {$y_6$};
		
		\node[my_obs] (x1) at (2,7) {$x_1$};
		\node[my_obs] (x2) at (2,6) {$x_2$};
		\node[my_obs] (x3) at (3,8) {$x_3$};
		\node[my_obs] (x4) at (6,8) {$x_4$};
		\node[my_obs] (x5) at (7,8) {$x_5$};
		\node[my_obs] (x6) at (6.5,7) {$x_6$};
		
		
		
		\node[my_latent] (eta1) at (2,9) {$\eta_1$};
		\node[my_latent] (eta2) at (2,8) {$\eta_2$};
		\node[my_latent] (eta3) at (3,6.5) {$\eta_3$};
		\node[my_latent] (eta4) at (4.5, 8) {$\eta_4$};
		
		\draw[my_arrow] (x6) -- (x5);
		\draw[my_arrow] (x6) -- (x4);
		\draw[my_arrow] (eta1) -- (x3) ; 
		\draw[my_arrow] (eta2) -- (x3); 
		\draw[my_arrow] (x1) -- (x3); 
		\draw[my_arrow] (x1) -- (eta3); 
		\draw[my_arrow] (x2) -- (eta3) ; 
		\draw[my_arrow] (x3) -- (eta4) ; 
		\draw[my_arrow] (eta4) -- (x4); 
		\draw[my_arrow] (x4) -- (x5) ; 
		\draw[my_arrow] (x4) to [out=135, in=0] (4.5, 8.7) to [out=180, in=45] (x3); 
		\draw[my_covariance] (eta2) to [out= 200, in=90] (1.2, 7) to [out=-90, in= 180] (x2);
		\draw[my_covariance_mp] (y5) to [out= 0, in=225] (4.8, 6.2) to [out=45, in= -90]   (y6);
		
		\draw[my_arrow] (eta1) -- (y1) ; 
		\draw[my_arrow] (eta1) -- (y2); 
		\draw[my_arrow] (eta1) -- (y3); 
		\draw[my_arrow] (eta2) -- (y3) ; 
		\draw[my_arrow] (eta2) -- (y2);
		\draw[my_arrow] (eta3) -- (y4) ;
		\draw[my_arrow] (eta3) -- (y5) ; 
		\draw[my_arrow] (eta4) -- (y4);
		\draw[my_arrow] (eta4) -- (y6);
		
	\end{scope}
\end{tikzpicture}

==> figures/sem0_legend.tex <==
\begin{tabular}{rlrlrlrl}
		\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
			\node[my_latent] (eta) at (0,0) {$\eta$};
	\end{tikzpicture}}} & -- latent factor;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
				\node[my_obs] (x) at (0,0) {$x$};
	\end{tikzpicture}}} & -- observed variable;
	&
	\lapbox[\width]{1em}{\raisebox{-0.35\height}{\begin{tikzpicture}
				\node[my_manif] (y) at (0,0) {$y$};
	\end{tikzpicture}}} & -- indicator;

\end{tabular}
\\
\begin{tabular}{rlrl}
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_arrow] (a1) -- (a2);
	\end{tikzpicture}} & -- loading;
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_covariance] (a1) -- (a2);
	\end{tikzpicture}} & -- covariance;
\end{tabular}

==> figures/sem1.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=1.3, transform shape]
		
		\node[my_obs] (y1) at (1,10) {$y_1$};
		\node[my_obs] (y2) at (1,9) {$y_2$};
		\node[my_obs] (y3) at (1,8) {$y_3$};
		\node[my_obs] (y4) at (4,7) {$y_4$};
		\node[my_obs] (y5) at (4,6) {$y_{5}$};
		\node[my_obs] (y6) at (5,7) {$y_{6}$};
		
		\node[my_obs] (x1) at (2,7) {$x_1$};
		\node[my_obs] (x2) at (2,6) {$x_2$};
		\node[my_obs] (x3) at (3,8) {$x_3$};
		\node[my_obs] (x4) at (6,8) {$x_4$};
		\node[my_obs] (x5) at (7,8) {$y_7$};
		\node[my_obs] (x6) at (6.5,7) {$x_6$};
		
		
		\node[my_latent] (eta1) at (2,9) {$\eta_1$};
		\node[my_latent] (eta2) at (2,8) {$\eta_2$};
		\node[my_latent] (eta3) at (3,6.5) {$\eta_3$};
		\node[my_latent] (eta4) at (4.5, 8) {$\eta_4$};
		
		\draw[my_arrow] (x6) -- (x5);
		\draw[my_arrow] (x6) -- (x4);
		\draw[my_arrow] (eta1) -- (x3) ; 
		\draw[my_arrow] (eta2) -- (x3); 
		\draw[my_arrow] (x1) -- (x3); 
		\draw[my_arrow] (x1) -- (eta3); 
		\draw[my_arrow] (x2) -- (eta3) ; 
		\draw[my_arrow] (x3) -- (eta4) ; 
		\draw[my_arrow] (eta4) -- (x4); 
		\draw[my_arrow] (x4) -- (x5) ; 
		\draw[my_arrow] (x4) to [out=135, in=0] (4.5, 8.7) to [out=180, in=45] (x3); 
		\draw[my_covariance] (eta2) to [out= 200, in=90] (1.2, 7) to [out=-90, in= 180] (x2);
		\draw[my_covariance_mp] (y5) to [out= 0, in=225] (4.8, 6.2) to [out=45, in= -90]   (y6);
		
		\draw[my_arrow] (eta1) -- (y1) ; 
		\draw[my_arrow] (eta1) -- (y2); 
		\draw[my_arrow] (eta1) -- (y3); 
		\draw[my_arrow] (eta2) -- (y3) ; 
		\draw[my_arrow] (eta2) -- (y2);
		\draw[my_arrow] (eta3) -- (y4) ;
		\draw[my_arrow] (eta3) -- (y5) ; 
		\draw[my_arrow] (eta4) -- (y4);
		\draw[my_arrow] (eta4) -- (y6);
		
	\end{scope}
\end{tikzpicture}

==> figures/sem1_beta.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
	

	\draw[color=black, fill=gray_box, step=1cm] (1, -1) rectangle(10, 8);
%	\draw[color=black, fill=gray_box, step=1cm] (0, -1) rectangle(1, 8);
%	\draw[color=black, fill=gray_box, step=1cm] (1, 8) rectangle(10, 9);
	
	
	\draw[color=g_box, fill=g_box, step=1cm](2, 3) rectangle(1, 2);
	\draw[color=g_box, fill=g_box, step=1cm](2, 3) rectangle(3, 2);
	\draw[color=g_box, fill=g_box, step=1cm](5, 2) rectangle(4, 1);
	\draw[color=g_box, fill=g_box, step=1cm](6, 6) rectangle(5, 5);
	\draw[color=g_box, fill=g_box, step=1cm](7, 5) rectangle(6, 4);
	\draw[color=g_box, fill=g_box, step=1cm](8, 3) rectangle(7, 2);
	\draw[color=g_box, fill=g_box, step=1cm](9, 3) rectangle(8, 2);
	\draw[color=g_box, fill=g_box, step=1cm](9, 6) rectangle(8, 5);
	\draw[color=g_box, fill=g_box, step=1cm](10, 2) rectangle(9, 1);
	
	
	
	
	\draw[step=1cm, color=black] (0, -1) grid (10,9);
	\node at (1.5, 8.5) {$\eta_1$};
	\node at (2.5, 8.5) {$\eta_2$};
	\node at (3.5, 8.5) {$\eta_3$};
	\node at (4.5, 8.5) {$\eta_4$};
	\node at (5.5, 8.5) {$x_2$};
	\node at (6.5, 8.5) {$x_3$};
	\node at (7.5, 8.5) {$x_4$};
	\node at (8.5, 8.5) {$x_1$};
	\node at (9.5, 8.5) {$x_6$};
	
	\node at (0.5, 7.5) {$\eta_1$};
	\node at (0.5, 6.5) {$\eta_2$};
	\node at (0.5, 5.5) {$\eta_3$};
	\node at (0.5, 4.5) {$\eta_4$};
	\node at (0.5, 3.5) {$x_2$};
	\node at (0.5, 2.5) {$x_3$};
	\node at (0.5, 1.5) {$x_4$};
	\node at (0.5, 0.5) {$x_1$};
	\node at (0.5, -0.5) {$x_6$};
	\end{scope}
	\end{tikzpicture}

==> figures/sem1_lambda.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, -2) rectangle(10, 8);
		
		
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		
		
		\node at (1.5, 7.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 7) rectangle(2, 6);
		\draw[color=g_box, fill=g_box, step=1cm](2, 6) rectangle(1, 5);
		\node at (2.5, 5.5) {1};
		\node at (3.5, 4.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](3, 3) rectangle(4, 4);
		\node at (4.5, 4.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](4, 2) rectangle(5, 3);
		\node at (5.5,  0.5) {1};
		\node at (6.5,  -0.5) {1};

		\draw[color=g_box, fill=g_box, step=1cm](10, 1) rectangle(9, 2);

		\node at (7.5,  -1.5) {1};

		\draw[step=1cm, color=black] (0, -2) grid (10, 9);
		\node at (1.5, 8.5) {$\eta_1$};
		\node at (2.5, 8.5) {$\eta_2$};
		\node at (3.5, 8.5) {$\eta_3$};
		\node at (4.5, 8.5) {$\eta_4$};
		\node at (5.5, 8.5) {$x_2$};
		\node at (6.5, 8.5) {$x_3$};
		\node at (7.5, 8.5) {$x_4$};
		\node at (8.5, 8.5) {$x_1$};
		\node at (9.5, 8.5) {$x_6$};
		\node at (0.5, 7.5) {$y_1$};
		\node at (0.5, 6.5) {$y_2$};
		\node at (0.5, 5.5) {$y_3$};
		\node at (0.5, 4.5) {$y_4$};
		\node at (0.5, 3.5) {$y_5$};
		\node at (0.5, 2.5) {$y_6$};
		\node at (0.5, 1.5) {$y_7$};
		\node at (0.5, 0.5) {$x_2$};
		\node at (0.5, -0.5) {$x_3$};
		\node at (0.5, -1.5) {$x_4$};
		
		
	\end{scope}
\end{tikzpicture} 

==> figures/sem1_legend.tex <==
\begin{tabular}{rlrlrlrl}
		\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
			\node[my_latent] (eta) at (0,0) {$\eta$};
	\end{tikzpicture}}} & -- latent factor;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
				\node[my_obs] (x) at (0,0) {$x$};
	\end{tikzpicture}}} & -- observed variable;

\end{tabular}
\\
\begin{tabular}{rlrl}
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_arrow] (a1) -- (a2);
	\end{tikzpicture}} & -- loading;
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_covariance] (a1) -- (a2);
	\end{tikzpicture}} & -- covariance;
\end{tabular}

==> figures/sem1_matrices_legend.tex <==
\begin{tabular}{rlrlrlrl}
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
	\end{scope}
	\end{tikzpicture}}} & -- zero entry;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\node at (0.5, 0.5) {1};
	\end{scope}
	\end{tikzpicture}}} & -- fixed $1.0$ entry;
\\

\\
\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\draw[color=g_box, fill=g_box, step=1cm](0.05, 0.05) rectangle(0.95, 0.95);
	\end{scope}
	\end{tikzpicture}}} & -- parameter;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\draw[color=y_box, fill=y_box, step=1cm](0.05, 0.05) rectangle(0.95, 0.95);
	\end{scope}
	\end{tikzpicture}}} & -- sample covariance;

\end{tabular}

==> figures/sem1_psi.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, -1) rectangle(10, 8);
		
		
		\draw[color=g_box, fill=g_box, step=1cm](2, 8) rectangle(1, 7);
		\draw[color=g_box, fill=g_box, step=1cm](8, 1) rectangle(7, 2);
		\draw[color=g_box, fill=g_box, step=1cm](3, 4) rectangle(2, 3);
		\draw[color=g_box, fill=g_box, step=1cm](6, 7) rectangle(5, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 8) rectangle(2, 7);
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 7) rectangle(2, 6);
		\draw[color=g_box, fill=g_box, step=1cm](4, 6) rectangle(3, 5);
		\draw[color=g_box, fill=g_box, step=1cm](5, 5) rectangle(4, 4);
		\draw[color=g_box, fill=g_box, step=1cm](6, 4) rectangle(5, 3);
		\draw[color=g_box, fill=g_box, step=1cm](7, 3) rectangle(6, 2);
		
		\draw[color=y_box, fill=y_box, step=1cm](10,1) rectangle(8, -1);
		\draw[step=1cm, color=black] (0, -1) grid (10,9);
		\node at (1.5, 8.5) {$\eta_1$};
		\node at (2.5, 8.5) {$\eta_2$};
		\node at (3.5, 8.5) {$\eta_3$};
		\node at (4.5, 8.5) {$\eta_4$};
		\node at (5.5, 8.5) {$x_2$};
		\node at (6.5, 8.5) {$x_3$};
		\node at (7.5, 8.5) {$x_4$};
		\node at (8.5, 8.5) {$x_1$};
		\node at (9.5, 8.5) {$x_6$};
		
		\node at (0.5, 7.5) {$\eta_1$};
		\node at (0.5, 6.5) {$\eta_2$};
		\node at (0.5, 5.5) {$\eta_3$};
		\node at (0.5, 4.5) {$\eta_4$};
		\node at (0.5, 3.5) {$x_2$};
		\node at (0.5, 2.5) {$x_3$};
		\node at (0.5, 1.5) {$x_4$};
		\node at (0.5, 0.5) {$x_1$};
		\node at (0.5, -0.5) {$x_6$};
	\end{scope}
\end{tikzpicture} 

==> figures/sem1_theta.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, -2) rectangle(11, 8);
		\draw[color=g_box, fill=g_box, step=1cm](2, 8) rectangle(1, 7);
		\draw[color=g_box, fill=g_box, step=1cm](3, 7) rectangle(2, 6);
		\draw[color=g_box, fill=g_box, step=1cm](4, 6) rectangle(3, 5);
		\draw[color=g_box, fill=g_box, step=1cm](5, 5) rectangle(4, 4);
		\draw[color=g_box, fill=g_box, step=1cm](6, 4) rectangle(5, 3);
		\draw[color=g_box, fill=g_box, step=1cm](7, 3) rectangle(6, 2);
		\draw[color=g_box, fill=g_box, step=1cm](8, 2) rectangle(7, 1);

		
		\draw[color=g_box, fill=g_box, step=1cm](7, 4) rectangle(6, 3);
		\draw[color=g_box, fill=g_box, step=1cm](6, 3) rectangle(5, 2);
		\draw[step=1cm, color=black] (0, -2) grid (11,9);
		\node at (1.5, 8.5) {$y_1$};
		\node at (2.5, 8.5) {$y_2$};
		\node at (3.5, 8.5) {$y_3$};
		\node at (4.5, 8.5) {$y_4$};
		\node at (5.5, 8.5) {$y_5$};
		\node at (6.5, 8.5) {$y_6$};
		\node at (7.5, 8.5) {$y_7$};
		\node at (8.5, 8.5) {$x_2$};
		\node at (9.5, 8.5) {$x_3$};
		\node at (10.5, 8.5) {$x_4$};
		\node at (0.5, 7.5) {$y_1$};
		\node at (0.5, 6.5) {$y_2$};
		\node at (0.5, 5.5) {$y_3$};
		\node at (0.5, 4.5) {$y_4$};
		\node at (0.5, 3.5) {$y_5$};
		\node at (0.5, 2.5) {$y_6$};
		\node at (0.5, 1.5) {$y_7$};
		\node at (0.5, 0.5) {$x_2$};
		\node at (0.5, -0.5) {$x_3$};
		\node at (0.5, -1.5) {$x_4$};
	\end{scope} 
\end{tikzpicture}


==> figures/sem2.tex <==
\begin{tikzpicture}
	\begin{scope}[scale=1.3, transform shape]
		
		\node[my_obs] (y1) at (1,10) {$y_1$};
		\node[my_obs] (y2) at (1,9) {$y_2$};
		\node[my_obs] (y3) at (1,8) {$y_3$};
		\node[my_obs] (y4) at (4,7) {$y_4$};
		\node[my_obs] (y5) at (4,6) {$y_{5}$};
		\node[my_obs] (y6) at (5,7) {$y_{6}$};
		
		\node[my_obs_exo] (x1) at (2,7) {$x_1$};
		\node[my_obs] (x2) at (2,6) {$x_2$};
		\node[my_obs] (x3) at (3,8) {$x_3$};
		\node[my_obs] (x4) at (6,8) {$x_4$};
		\node[my_obs] (x5) at (7,8) {$y_7$};
		\node[my_obs_exo] (x6) at (6.5,7) {$x_6$};

		
		
		\node[my_latent] (eta1) at (2,9) {$\eta_1$};
		\node[my_latent] (eta2) at (2,8) {$\eta_2$};
		\node[my_latent] (eta3) at (3,6.5) {$\eta_3$};
		\node[my_latent] (eta4) at (4.5, 8) {$\eta_4$};
		
		
		\draw[my_arrow] (x6) -- (x5);
		\draw[my_arrow] (x6) -- (x4);
		\draw[my_arrow] (eta1) -- (x3) ; 
		\draw[my_arrow] (eta2) -- (x3); 
		\draw[my_arrow] (x1) -- (x3); 
		\draw[my_arrow] (x1) -- (eta3); 
		\draw[my_arrow] (x2) -- (eta3) ; 
		\draw[my_arrow] (x3) -- (eta4) ; 
		\draw[my_arrow] (eta4) -- (x4); 
		\draw[my_arrow] (x4) -- (x5) ; 
		\draw[my_arrow] (x4) to [out=135, in=0] (4.5, 8.7) to [out=180, in=45] (x3); 
		\draw[my_covariance] (eta2) to [out= 200, in=90] (1.2, 7) to [out=-90, in= 180] (x2);
		\draw[my_covariance_mp] (y5) to [out= 0, in=225] (4.8, 6.2) to [out=45, in= -90]   (y6);
		
		\draw[my_arrow] (eta1) -- (y1) ; 
		\draw[my_arrow] (eta1) -- (y2); 
		\draw[my_arrow] (eta1) -- (y3); 
		\draw[my_arrow] (eta2) -- (y3);
		\draw[my_arrow] (eta2) -- (y2);
		\draw[my_arrow] (eta3) -- (y4) ;
		\draw[my_arrow] (eta3) -- (y5) ; 
		\draw[my_arrow] (eta4) -- (y4);
		\draw[my_arrow] (eta4) -- (y6);
		
	\end{scope}
\end{tikzpicture}

==> figures/sem2_beta.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
	

	\draw[color=black, fill=gray_box, step=1cm] (1, 1) rectangle(8, 8);
	
	
	\draw[color=g_box, fill=g_box, step=1cm](2, 3) rectangle(1, 2);
	\draw[color=g_box, fill=g_box, step=1cm](2, 3) rectangle(3, 2);
	\draw[color=g_box, fill=g_box, step=1cm](5, 2) rectangle(4, 1);
	\draw[color=g_box, fill=g_box, step=1cm](6, 6) rectangle(5, 5);
	\draw[color=g_box, fill=g_box, step=1cm](7, 5) rectangle(6, 4);
	\draw[color=g_box, fill=g_box, step=1cm](8, 3) rectangle(7, 2);
	
	
	
	\draw[step=1cm, color=black] (0, 1) grid (8,9);
	\node at (1.5, 8.5) {$\eta_1$};
	\node at (2.5, 8.5) {$\eta_2$};
	\node at (3.5, 8.5) {$\eta_3$};
	\node at (4.5, 8.5) {$\eta_4$};
	\node at (5.5, 8.5) {$x_2$};
	\node at (6.5, 8.5) {$x_3$};
	\node at (7.5, 8.5) {$x_4$};
	
	\node at (0.5, 7.5) {$\eta_1$};
	\node at (0.5, 6.5) {$\eta_2$};
	\node at (0.5, 5.5) {$\eta_3$};
	\node at (0.5, 4.5) {$\eta_4$};
	\node at (0.5, 3.5) {$x_2$};
	\node at (0.5, 2.5) {$x_3$};
	\node at (0.5, 1.5) {$x_4$};
	\end{scope}
\end{tikzpicture}

==> figures/sem2_gamma1.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
	

	\draw[color=black, fill=gray_box, step=1cm] (1, 1) rectangle(4, 8);
	
	
	\draw[color=g_box, fill=g_box, step=1cm](2, 3) rectangle(1, 2);
	\draw[color=g_box, fill=g_box, step=1cm](2, 6) rectangle(1, 5);
	\draw[color=g_box, fill=g_box, step=1cm](3, 2) rectangle(2, 1);
	\draw[color=g_box, fill=g_box, step=1cm](4, 4) rectangle(3, 1);
	
	
	
	\draw[step=1cm, color=black] (0, 1) grid (4,9);
	\node at (1.5, 8.5) {$x_1$};
	\node at (2.5, 8.5) {$x_6$};
	\node at (3.5, 8.5) {$\mathbbm{1}$};
	
	\node at (0.5, 7.5) {$\eta_1$};
	\node at (0.5, 6.5) {$\eta_2$};
	\node at (0.5, 5.5) {$\eta_3$};
	\node at (0.5, 4.5) {$\eta_4$};
	\node at (0.5, 3.5) {$x_2$};
	\node at (0.5, 2.5) {$x_3$};
	\node at (0.5, 1.5) {$x_4$};
	\end{scope}
\end{tikzpicture}

==> figures/sem2_gamma2.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, -2) rectangle(4, 8);
		
		
		\draw[color=g_box, fill=g_box, step=1cm](2, 1) rectangle(3, 2);
		\draw[color=g_box, fill=g_box, step=1cm](3, 1) rectangle(4, 8);

		\draw[step=1cm, color=black] (0, -2) grid (4, 9);
		\node at (1.5, 8.5) {$x_1$};
		\node at (2.5, 8.5) {$x_6$};
		\node at (3.5, 8.5) {$\mathbbm{1}$};
		\node at (0.5, 7.5) {$y_1$};
		\node at (0.5, 6.5) {$y_2$};
		\node at (0.5, 5.5) {$y_3$};
		\node at (0.5, 4.5) {$y_4$};
		\node at (0.5, 3.5) {$y_5$};
		\node at (0.5, 2.5) {$y_6$};
		\node at (0.5, 1.5) {$y_7$};
		\node at (0.5, 0.5) {$x_2$};
		\node at (0.5, -0.5) {$x_3$};
		\node at (0.5, -1.5) {$x_4$};
		
	\end{scope}
\end{tikzpicture} 

==> figures/sem2_lambda.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, -2) rectangle(8, 8);
		
		
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		
		
		\node at (1.5, 7.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 7) rectangle(2, 6);
		\draw[color=g_box, fill=g_box, step=1cm](2, 6) rectangle(1, 5);
		\node at (2.5, 5.5) {1};
		\node at (3.5, 4.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](3, 3) rectangle(4, 4);
		\node at (4.5, 4.5) {1};
		\draw[color=g_box, fill=g_box, step=1cm](4, 2) rectangle(5, 3);
		\node at (5.5,  0.5) {1};
		\node at (6.5,  -0.5) {1};

		\node at (7.5,  -1.5) {1};

		\draw[step=1cm, color=black] (0, -2) grid (8, 9);
		\node at (1.5, 8.5) {$\eta_1$};
		\node at (2.5, 8.5) {$\eta_2$};
		\node at (3.5, 8.5) {$\eta_3$};
		\node at (4.5, 8.5) {$\eta_4$};
		\node at (5.5, 8.5) {$x_2$};
		\node at (6.5, 8.5) {$x_3$};
		\node at (7.5, 8.5) {$x_4$};
		\node at (0.5, 7.5) {$y_1$};
		\node at (0.5, 6.5) {$y_2$};
		\node at (0.5, 5.5) {$y_3$};
		\node at (0.5, 4.5) {$y_4$};
		\node at (0.5, 3.5) {$y_5$};
		\node at (0.5, 2.5) {$y_6$};
		\node at (0.5, 1.5) {$y_7$};
		\node at (0.5, 0.5) {$x_2$};
		\node at (0.5, -0.5) {$x_3$};
		\node at (0.5, -1.5) {$x_4$};
		
		
	\end{scope}
\end{tikzpicture} 

==> figures/sem2_legend.tex <==
\begin{tabular}{rlrlrlrl}
		\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
			\node[my_latent] (eta) at (0,0) {$\eta$};
	\end{tikzpicture}}} & -- latent factor;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
				\node[my_obs] (x) at (0,0) {$x$};
	\end{tikzpicture}}} & -- observed variable;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}
				\node[my_obs_exo] (x) at (0,0) {$x$};
	\end{tikzpicture}}} & -- exogenous observed variable;

\end{tabular}
\\
\begin{tabular}{rlrl}
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_arrow] (a1) -- (a2);
	\end{tikzpicture}} & -- loading;
	\lapbox[\width]{1em}{\begin{tikzpicture}
			\node (a1) at (0,0) {};
			\node (a2) at (0.8,0) {};
			\draw[my_covariance] (a1) -- (a2);
	\end{tikzpicture}} & -- covariance;
\end{tabular}

==> figures/sem2_matrices_legend.tex <==
\begin{tabular}{rlrlrlrl}
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
	\end{scope}
	\end{tikzpicture}}} & -- zero entry;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\node at (0.5, 0.5) {1};
	\end{scope}
	\end{tikzpicture}}} & -- fixed $1.0$ entry;
\\

\\
\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\draw[color=g_box, fill=g_box, step=1cm](0.05, 0.05) rectangle(0.95, 0.95);
	\end{scope}
	\end{tikzpicture}}} & -- parameter;
	&
	\lapbox[\width]{0.5em}{\raisebox{-0.3\height}{\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
			\draw[color=black, fill=gray_box, step=1cm] (0, 0) rectangle(1, 1);
			\draw[color=y_box, fill=y_box, step=1cm](0.05, 0.05) rectangle(0.95, 0.95);
	\end{scope}
	\end{tikzpicture}}} & -- sample covariance;
\end{tabular}

==> figures/sem2_psi.tex <==
\begin{tikzpicture}[font=\sffamily\huge]
	\begin{scope}[scale=0.5, transform shape]
		\draw[color=black, fill=gray_box, step=1cm] (1, 1) rectangle(8, 8);
		
		
		\draw[color=g_box, fill=g_box, step=1cm](2, 8) rectangle(1, 7);
		\draw[color=g_box, fill=g_box, step=1cm](8, 1) rectangle(7, 2);
		\draw[color=g_box, fill=g_box, step=1cm](3, 4) rectangle(2, 3);
		\draw[color=g_box, fill=g_box, step=1cm](6, 7) rectangle(5, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 8) rectangle(2, 7);
		\draw[color=g_box, fill=g_box, step=1cm](2, 7) rectangle(1, 6);
		\draw[color=g_box, fill=g_box, step=1cm](3, 7) rectangle(2, 6);
		\draw[color=g_box, fill=g_box, step=1cm](4, 6) rectangle(3, 5);
		\draw[color=g_box, fill=g_box, step=1cm](5, 5) rectangle(4, 4);
		\draw[color=g_box, fill=g_box, step=1cm](6, 4) rectangle(5, 3);
		\draw[color=g_box, fill=g_box, step=1cm](7, 3) rectangle(6, 2);
		
		\draw[color=y_box, fill=y_box, step=1cm](8,1) rectangle(8, 1);
		\draw[step=1cm, color=black] (0, 1) grid (8,9);
		\node at (1.5, 8.5) {$\eta_1$};
		\node at (2.5, 8.5) {$\eta_2$};
		\node at (3.5, 8.5) {$\eta_3$};
		\node at (4.5, 8.5) {$\eta_4$};
		\node at (5.5, 8.5) {$x_2$};
		\node at (6.5, 8.5) {$x_3$};
		\node at (7.5, 8.5) {$x_4$};
		
		\node at (0.5, 7.5) {$\eta_1$};
		\node at (0.5, 6.5) {$\eta_2$};
		\node at (0.5, 5.5) {$\eta_3$};
		\node at (0.5, 4.5) {$\eta_4$};
		\node at (0.5, 3.5) {$x_2$};
		\node at (0.5, 2.5) {$x_3$};
		\node at (0.5, 1.5) {$x_4$};
	\end{scope}
\end{tikzpicture} 
